From 2N to infinitely many escape orbits

In this short note, we prove that singular Reeb vector fields associated with generic $b$-contact forms have either (at least) $2N$ or an infinite number of escape orbits, where $N$ denotes the number of connected components of the critical set.

==> fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6450894908163725] 
\draw [red]   (414.06,108.41) .. controls (439.19,150.83) and (391.24,158.24) .. (412.61,188.42) ;
\draw  [red] (419.04,135.9) .. controls (420.5,133.34) and (421.37,130.79) .. (421.65,128.23) .. controls (421.97,130.79) and (422.87,133.32) .. (424.38,135.86) ;
%Curve Lines [id:da0320077196690598] 
\draw [red]    (273.47,161.92) .. controls (289.73,135.73) and (349.45,100.1) .. (377.64,134.88) ;
\draw  [red] (320.13,123.14) .. controls (322.59,123.97) and (324.74,124.17) .. (326.58,123.74) .. controls (325.06,124.79) and (323.86,126.47) .. (322.99,128.78) ;
%Curve Lines [id:da9389739320938872] 
\draw  [red]  (178.61,119.76) .. controls (178.71,105) and (169.9,92.39) .. (162.55,82) ;
\draw  [red] (169.86,87.6) .. controls (169.94,90.54) and (170.5,93.2) .. (171.55,95.56) .. controls (170.02,93.48) and (168,91.7) .. (165.49,90.2) ;
%Straight Lines [id:da3467971493729016] 
%\draw    (310,222.17) -- (254.88,202.51) ;
%\draw [shift={(253,201.83)}, rotate = 19.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09208308132394216] 
%\draw    (335,222.17) -- (385.67,188.6) ;
%\draw [shift={(387.33,187.5)}, rotate = 146.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7821200803445583] 
\draw [black] (100,161.87) .. controls (100,139.25) and (138.83,120.92) .. (186.73,120.92) .. controls (234.63,120.92) and (273.47,139.25) .. (273.47,161.87) .. controls (273.47,184.5) and (234.63,202.83) .. (186.73,202.83) .. controls (138.83,202.83) and (100,184.5) .. (100,161.87) -- cycle ;
%Curve Lines [id:da5552988530490628] 
\draw [black]   (155.47,157.79) .. controls (171.61,171.8) and (201.86,174.8) .. (219.01,156.79) ;
%Curve Lines [id:da886369424392208] 
\draw [black] (162.53,162.79) .. controls (167.57,151.78) and (205.9,150.78) .. (211.95,161.79) ;

%Shape: Ellipse [id:dp58823925084254] 
\draw   (374.63,148.2) .. controls (374.63,125.78) and (393.84,107.6) .. (417.54,107.6) .. controls (441.23,107.6) and (460.44,125.78) .. (460.44,148.2) .. controls (460.44,170.62) and (441.23,188.8) .. (417.54,188.8) .. controls (393.84,188.8) and (374.63,170.62) .. (374.63,148.2) -- cycle ;
%Curve Lines [id:da3889744751268014] 
\draw [dash pattern={on 0.84pt off 2.51pt}]  (374.63,148.2) .. controls (396.08,158.95) and (438.99,161.13) .. (460.44,148.2) ;

%Shape: Ellipse [id:dp6132049913503561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.61,188.42) .. controls (412.61,187.65) and (413.26,187.01) .. (414.06,187.01) .. controls (414.87,187.01) and (415.52,187.65) .. (415.52,188.42) .. controls (415.52,189.2) and (414.87,189.83) .. (414.06,189.83) .. controls (413.26,189.83) and (412.61,189.2) .. (412.61,188.42) -- cycle ;
%Shape: Ellipse [id:dp06181907191784286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.61,108.41) .. controls (412.61,107.63) and (413.26,107) .. (414.06,107) .. controls (414.87,107) and (415.52,107.63) .. (415.52,108.41) .. controls (415.52,109.19) and (414.87,109.82) .. (414.06,109.82) .. controls (413.26,109.82) and (412.61,109.19) .. (412.61,108.41) -- cycle ;
%Shape: Ellipse [id:dp8226942121731127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.5,134.88) .. controls (376.5,134.25) and (377.01,133.74) .. (377.64,133.74) .. controls (378.27,133.74) and (378.78,134.25) .. (378.78,134.88) .. controls (378.78,135.51) and (378.27,136.02) .. (377.64,136.02) .. controls (377.01,136.02) and (376.5,135.51) .. (376.5,134.88) -- cycle ;
%Shape: Ellipse [id:dp9487342858897618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272,161.92) .. controls (272,161.14) and (272.62,160.51) .. (273.39,160.51) .. controls (274.17,160.51) and (274.79,161.14) .. (274.79,161.92) .. controls (274.79,162.7) and (274.17,163.33) .. (273.39,163.33) .. controls (272.62,163.33) and (272,162.7) .. (272,161.92) -- cycle ;
%Shape: Ellipse [id:dp9231647014991853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.22,120.5) .. controls (177.22,119.72) and (177.84,119.09) .. (178.61,119.09) .. controls (179.38,119.09) and (180.01,119.72) .. (180.01,120.5) .. controls (180.01,121.28) and (179.38,121.91) .. (178.61,121.91) .. controls (177.84,121.91) and (177.22,121.28) .. (177.22,120.5) -- cycle ;
%Shape: Ellipse [id:dp560243196582926] 
\draw  [black ] (141,159.48) .. controls (141,147.5) and (163.16,137.79) .. (190.5,137.79) .. controls (217.84,137.79) and (240,147.5) .. (240,159.48) .. controls (240,171.46) and (217.84,181.17) .. (190.5,181.17) .. controls (163.16,181.17) and (141,171.46) .. (141,159.48) -- cycle ;
\draw  [black ] (203.48,136.23) .. controls (205.87,137.95) and (208.32,139.11) .. (210.84,139.7) .. controls (208.26,139.67) and (205.61,140.19) .. (202.9,141.28) ;

% Text Node
%\draw (318.06,219.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$};
\draw (256,120) node {$\displaystyle Z_1$};
\draw (466,113) node {$\displaystyle Z_2$};

\end{tikzpicture}

==> fig2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7506645270639489] 
\draw    (124,194.5) .. controls (168,253) and (390,259.5) .. (444,202.5) ;
%Curve Lines [id:da849771550754947] 
\draw    (444,202.5) .. controls (426,164.5) and (454,-10.5) .. (519,125.5) ;
%Curve Lines [id:da6879346367250276] 
\draw    (440,149.5) .. controls (459,150.5) and (500,143.5) .. (519,125.5) ;
%Curve Lines [id:da592752250266078] 
\draw    (124,194.5) .. controls (106,156.5) and (147,78.5) .. (171,83) ;
%Shape: Circle [id:dp41847273689429154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,148.71) .. controls (275,147.77) and (275.77,147) .. (276.71,147) .. controls (277.66,147) and (278.43,147.77) .. (278.43,148.71) .. controls (278.43,149.66) and (277.66,150.43) .. (276.71,150.43) .. controls (275.77,150.43) and (275,149.66) .. (275,148.71) -- cycle ;
%Curve Lines [id:da259874297483764] 
\draw    (206,126.5) .. controls (211,99.5) and (228,58.5) .. (253,33.5) ;
%Curve Lines [id:da08871153721675484] 
\draw    (253,33.5) .. controls (290,22.5) and (358,30.5) .. (390,49.5) ;
%Curve Lines [id:da18603691559118185] 
\draw    (357,134.5) .. controls (357,101.5) and (371,81.5) .. (390,49.5) ;
%Curve Lines [id:da1519628280902212] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (357,134.5) .. controls (368,141.5) and (257,165.5) .. (206,126.5) ;
%Curve Lines [id:da08341638516075256] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.5,39.5) .. controls (296.83,66.1) and (286.96,99.64) .. (278.07,141.74) ;
\draw [shift={(277.67,143.67)}, rotate = 281.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15283310851141918] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (214,132.17) .. controls (223.05,137.02) and (238.07,143.12) .. (258.12,145.92) ;
\draw [shift={(260,146.17)}, rotate = 187.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da49425703118574815] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (337,143.5) .. controls (330.28,145.42) and (315.57,146.73) .. (300.84,148.3) ;
\draw [shift={(299,148.5)}, rotate = 353.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1547889957826445] 
\draw    (171,83) .. controls (178.33,93.67) and (191.67,101.67) .. (211,109) ;
%Curve Lines [id:da7459864061272488] 
\draw    (358.73,120.33) .. controls (396.07,114.33) and (430.13,106.97) .. (464.8,77.8) ;
%Curve Lines [id:da7908638362601776] 
\draw    (276.71,148.71) .. controls (268.91,150.66) and (252.35,161.44) .. (238.56,180.52) ;
\draw [shift={(237.5,182)}, rotate = 304.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da13322266780415637] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (262.5,51) .. controls (246.82,86.28) and (249.39,118.68) .. (270.2,139.73) ;
\draw [shift={(271.5,141)}, rotate = 223.67] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da27806533064619465] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.5,62) .. controls (344.83,106.85) and (313.14,132.69) .. (289.32,140.44) ;
\draw [shift={(287.5,141)}, rotate = 343.74] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9483538278089707] 
\draw [color={rgb, 255:red, 255; green, 1; blue, 1 }  ,draw opacity=1 ]   (223.5,105) .. controls (223.5,121.24) and (242.65,131.09) .. (254.83,137.17) ;
\draw [shift={(256.5,138)}, rotate = 206.57] [color={rgb, 255:red, 255; green, 1; blue, 1 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da18578695580717697] 
\draw [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.5,123) .. controls (338.83,138.52) and (325.34,137.1) .. (305.37,139.74) ;
\draw [shift={(303.5,140)}, rotate = 351.87] [color={rgb, 255:red, 253; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6322720175581147] 
\draw    (219,217.67) .. controls (224.33,202.67) and (232.67,187.33) .. (237.5,182) ;

% Text Node
\draw (278.71,153.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};
% Text Node
\draw (488,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$};
% Text Node
\draw (223.33,2.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Transverse Stable Manifold}};
% Text Node
\draw (239.5,185) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize  Unstable Manifold}};


\end{tikzpicture}

==> fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da04937123041389002] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (174.71,100.26) .. controls (212.77,158.28) and (144.51,169.77) .. (176.72,210.95) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (177.95,153.29) .. controls (181.26,150.79) and (183.76,147.97) .. (185.43,144.84) .. controls (184.57,148.28) and (184.52,152.05) .. (185.28,156.13) ;
%Shape: Ellipse [id:dp000036216127189181435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.65,156.36) .. controls (117.09,125.34) and (144.92,99.68) .. (179.81,99.05) .. controls (214.7,98.41) and (243.44,123.05) .. (244,154.07) .. controls (244.57,185.08) and (216.74,210.74) .. (181.85,211.38) .. controls (146.96,212.01) and (118.22,187.38) .. (117.65,156.36) -- cycle ;
%Curve Lines [id:da41554953730282107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (117.65,156.36) .. controls (149.51,170.66) and (212.74,172.53) .. (244,154.07) ;

%Shape: Ellipse [id:dp868274772605897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.58,210.99) .. controls (174.56,209.91) and (175.51,209.02) .. (176.69,209) .. controls (177.87,208.98) and (178.84,209.83) .. (178.86,210.91) .. controls (178.88,211.99) and (177.94,212.88) .. (176.76,212.9) .. controls (175.58,212.92) and (174.6,212.07) .. (174.58,210.99) -- cycle ;
%Shape: Ellipse [id:dp7264010970593733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.57,100.3) .. controls (172.55,99.22) and (173.5,98.33) .. (174.68,98.31) .. controls (175.86,98.29) and (176.84,99.14) .. (176.85,100.22) .. controls (176.87,101.3) and (175.93,102.19) .. (174.75,102.21) .. controls (173.57,102.23) and (172.59,101.38) .. (172.57,100.3) -- cycle ;
%Curve Lines [id:da4824540404799307] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (174.68,98.31) .. controls (172.15,67.21) and (224.83,27.34) .. (263,61) .. controls (301.17,94.66) and (373,23.75) .. (383.68,93.31) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ] (190.02,70.21) .. controls (185.92,72.15) and (182.65,74.53) .. (180.22,77.35) .. controls (181.82,74.09) and (182.58,70.39) .. (182.5,66.25) ;
%Curve Lines [id:da7517107813276127] 
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (175.82,211.03) .. controls (189.78,234.13) and (175.03,233.59) .. (175.22,244.12) ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ] (185.97,227.02) .. controls (183.45,228.34) and (181.8,229.77) .. (181.01,231.31) .. controls (180.93,229.67) and (179.99,227.94) .. (178.17,226.11) ;
%Curve Lines [id:da1689349175620638] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (383.68,93.31) .. controls (371,147.25) and (398,163) .. (385.69,204) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (385.53,138.91) .. controls (383.95,142.75) and (383.24,146.45) .. (383.39,149.99) .. controls (382.38,146.59) and (380.51,143.32) .. (377.78,140.2) ;
%Shape: Ellipse [id:dp8363559202156705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (326.65,151.36) .. controls (326.09,120.34) and (353.92,94.68) .. (388.81,94.05) .. controls (423.7,93.41) and (452.44,118.05) .. (453,149.07) .. controls (453.57,180.08) and (425.74,205.74) .. (390.85,206.38) .. controls (355.96,207.01) and (327.22,182.38) .. (326.65,151.36) -- cycle ;
%Curve Lines [id:da8883586977146898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (326.65,151.36) .. controls (358.51,165.66) and (421.74,167.53) .. (453,149.07) ;

%Shape: Ellipse [id:dp9506476848285752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.58,205.99) .. controls (383.56,204.91) and (384.51,204.02) .. (385.69,204) .. controls (386.87,203.98) and (387.84,204.83) .. (387.86,205.91) .. controls (387.88,206.99) and (386.94,207.88) .. (385.76,207.9) .. controls (384.58,207.92) and (383.6,207.07) .. (383.58,205.99) -- cycle ;
%Shape: Ellipse [id:dp4066167437392536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.57,95.3) .. controls (381.55,94.22) and (382.5,93.33) .. (383.68,93.31) .. controls (384.86,93.29) and (385.84,94.14) .. (385.85,95.22) .. controls (385.87,96.3) and (384.93,97.19) .. (383.75,97.21) .. controls (382.57,97.23) and (381.59,96.38) .. (381.57,95.3) -- cycle ;
%Curve Lines [id:da06927068169702899] 
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (385.72,205.95) .. controls (385,228.75) and (399.31,224.22) .. (399.5,234.75) ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ] (389.58,228.53) .. controls (390.23,225.76) and (390.24,223.58) .. (389.6,221.98) .. controls (390.89,222.99) and (392.81,223.42) .. (395.38,223.25) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ] (372.36,71.21) .. controls (369.68,67.62) and (366.71,64.8) .. (363.45,62.74) .. controls (367,64.03) and (370.82,64.55) .. (374.93,64.31) ;




\end{tikzpicture}
